On the sharpness of bounds on the rate of growth of Lebesgue norms of the velocity in Navier-Stokes flows

In this paper we consider solutions $\boldsymbol{u}$ of the three-dimensional Navier-Stokes system and investigate sharpness of the a priori bound \begin{align*} \frac{d}{dt}\|\boldsymbol{u}\|_q^q \leq C\|\boldsymbol{u}\|_q^{q\frac{q-1}{q-3}}, \qquad q > 3. \end{align*} This bound is closely related to the Ladyzhenskaya-Prodi-Serrin conditions characterizing classical solutions of the Navier-Stokes system. Velocity fields maximizing the rate of growth $(d/dt)\|\boldsymbol{u}\|_q^q$ under certain constraints are found as solutions of a suitable optimization problem which is solved numerically using a Riemannian conjugate gradient approach. The results obtained for different $q$ and increasing values of $\|\boldsymbol{u}\|_q$ indicate that the bound is indeed sharp, up to a numerical prefactor, and therefore cannot be fundamentally improved. Additionally, the results also suggest that the rate of growth $(d/dt)\|\boldsymbol{u}\|_q^q$ diverges as $q\to 3$.

==> pictures/riemannianConjGradient/rieConjGrad.tex <==

\definecolor{mcmaster_maroon}{RGB}{122, 0, 60}%
\definecolor{mcmaster_gold}{RGB}{253, 191, 87}%
\definecolor{mcmaster_grey}{RGB}{94, 106, 113}%

\colorlet{colorA}{mcmaster_maroon}%
\colorlet{colorB}{mcmaster_gold}%
\colorlet{colorC}{mcmaster_grey}%

\colorlet{colorA}{paraviewBlue}%
\colorlet{colorB}{paraviewRed}%
\colorlet{colorC}{matplotlibGreen}%

\def \r {15}%
\def \circlePhiStart {62.5}%
\def \circlePhiEnd {180-\circlePhiStart}%

\def \rUkbasePoint {7*\r/8}%
\def \rUkminusOnebasePoint {29*\r/32}%

\def \phiUminusOne {180-\circlePhiStart-7.5}%
\def \xUminusOne {(\r*cos(\phiUminusOne))}%
\def \yUminusOne {(\r*sin(\phiUminusOne))}%

\def \xDeltaGrad {2}%
\def \yDeltaGrad {4}%

\def \innerMinusOne {(sin(\phiUminusOne)*(\xDeltaGrad) -cos(\phiUminusOne)*(\yDeltaGrad))}%

\def \xProjDelta {(\innerMinusOne*sin(\phiUminusOne))}%
\def \yProjDelta {(-\innerMinusOne*cos(\phiUminusOne))}%


\def \tauLength {2.97}%

\def \xTauProjDelta {(\tauLength*\innerMinusOne*sin(\phiUminusOne))}%
\def \yTauProjDelta {(-\tauLength*\innerMinusOne*cos(\phiUminusOne))}%


\def \phiU {(90-atan((\xUminusOne+\xTauProjDelta)/(\yUminusOne+\yTauProjDelta)))}%
%\def \phiU {80}


\def \xU {(\r*cos(\phiU))}%
\def \yU {(\r*sin(\phiU))}%

\def \inner {(sin(\phiU)*(\xProjDelta) -cos(\phiU)*(\yProjDelta))}%

\def \xGammaDelta {(\inner*sin(\phiU))}%
\def \yGammaDelta {(-\inner*cos(\phiU))}%


\def \dashedOverShoot {0.25}%


\def \xDeltaGradUK {-0.375}%
\def \yDeltaGradUK {1.5}%

\def \innerGradUK {(sin(\phiU)*(\xDeltaGradUK) -cos(\phiU)*(\yDeltaGradUK))}%

\def \xDeltaProjGradUK {(\innerGradUK*sin(\phiU))}%
\def \yDeltaProjGradUK {(-\innerGradUK*cos(\phiU))}%

\def \phiProjGradUK {(90-atan((\xU+\xDeltaProjGradUK)/(\yU+\yDeltaProjGradUK)))}%


\def \deltaHeight {\height*1/24}%

\begin{tikzpicture}[line cap=round, line width = 0.8pt]

    % padding 
    %\node at (-5,7) {};
    %\node at (5,0) {};
    
    \draw[samples = 1000, domain=\circlePhiEnd:\circlePhiStart] plot ({\r*cos(\x)}, {\r*sin(\x)}) node[below] {$X_{B}$};

    
    \draw[->, colorC]  ({\rUkminusOnebasePoint*cos(\phiUminusOne)},{\rUkminusOnebasePoint*sin(\phiUminusOne)}) -- ({\xUminusOne},{\yUminusOne}) node[below right] {$\u_{k-1}$};
    

    \draw[->, colorA, line width = 1.4pt]  ({\xUminusOne},{\yUminusOne}) -- +({\xProjDelta},{\yProjDelta}) node[above left] {$\d_{k-1}$};
    
    \draw[->, colorC]  ({\xUminusOne},{\yUminusOne}) -- +({\xTauProjDelta},{\yTauProjDelta}) node[above left] {$\tau_{k-1}\d_{k-1}$};
                

    \draw[dashed, line width = 0.4] ({\xU},{\yU}) -- ({\xUminusOne+\xTauProjDelta},{\yUminusOne+\yTauProjDelta});
    
    
    
    \draw[->, colorC]  ({\rUkbasePoint*cos(\phiU)},{\rUkbasePoint*sin(\phiU)}) -- ({\xU},{\yU}) node[below left] {$\u_{k}$};
    
    
    \draw[dashed, line width = 0.4] ({\xU+\xGammaDelta},{\yU+\yGammaDelta}) -- ({\xU+\xProjDelta},{\yU+\yProjDelta});
    
    \draw[dashed, line width = 0.4] ({\xU+\xDeltaProjGradUK-\dashedOverShoot*sin(\phiU)},{\yU+\yDeltaProjGradUK+\dashedOverShoot*cos(\phiU)}) -- ({\xU+\xGammaDelta+\dashedOverShoot*sin(\phiU)},{\yU+\yGammaDelta-\dashedOverShoot*cos(\phiU)});

    
    \draw[dashed, line width = 0.4] ({\xU+\xDeltaProjGradUK},{\yU+\yDeltaProjGradUK}) -- ({\xU+\xDeltaGradUK},{\yU+\yDeltaGradUK});

    \draw[->, colorA]  ({\xU},{\yU}) -- +({\xProjDelta},{\yProjDelta}) node[right, above] {$\d_{k-1}$};
    


    \draw[->, colorA]  ({\xU},{\yU}) -- +({\xGammaDelta},{\yGammaDelta}) node[right, yshift = 5] {$\Gamma (\d_{k-1})$};

    
    \draw[->, colorB]  ({\xU},{\yU}) -- +({\xDeltaGradUK},{\yDeltaGradUK}) node[above] {$\nablaH\R(\u_{k})$};

    
    \draw[->, colorB]  ({\xU},{\yU}) -- +({\xDeltaProjGradUK},{\yDeltaProjGradUK}) node[above left, xshift = 10] {$\mathbb{P}_k \nablaH\R(\u_{k})$};
    
    %\draw[->, thin, yellow]  (0,0) -- ({2*\r*cos(\phiProjGradUK)},{2*\r*sin(\phiProjGradUK)}) node[below left] {$test nonsense$};
    
    
\end{tikzpicture}

